A Trust Management and Misbehaviour Detection Mechanism for Multi-Agent Systems and its Application to Intelligent Transportation Systems

Cooperative information shared among a multi-agent system (MAS) can be useful to agents to efficiently fulfill their missions. Relying on wrong information, however, can have severe consequences. While classical approaches only consider measurement uncertainty, reliability information on the incoming data can be useful for decision making. In this work, a subjective logic based mechanism is proposed that amends reliability information to the data shared among the MAS. If multiple agents report the same event, their information is fused. In order to maintain high reliability, the mechanism detects and isolates misbehaving agents. Therefore, an attacker model is specified that includes faulty as well as malicious agents. The mechanism is applied to Intelligent Transportation Systems (ITS) and it is shown in simulation that the approach scales well with the size of the MAS and that it is able to efficiently detected and isolated misbehaving agents. Keywords: Multi-agent systems, Fault Detection, Sensor/data fusion, Control Applications

==> ClassificationRates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
%width=4.545in,
%height=3.392in,
%at={(0.762in,0.597in)},
width=0.4 \textwidth,
height=3cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold parameter},
ymin=0,
ymax=1,
y label style={at={(axis description cs:0.05,0.5)}},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels = {$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
ylabel={Correct Classification Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.454\\
0.11	0.575\\
0.12	0.566\\
0.13	0.658\\
0.14	0.668\\
0.15	0.71\\
0.16	0.692\\
0.17	0.687\\
0.18	0.673\\
0.19	0.633\\
0.2	0.573\\
0.21	0.52\\
0.22	0.44\\
0.23	0.363\\
0.24	0.293\\
0.25	0.218\\
0.26	0.178\\
0.27	0.137\\
0.28	0.082\\
0.29	0.059\\
0.3	0.042\\
};
\addlegendentry{Collaborative Attack detected}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.561\\
0.11	0.692\\
0.12	0.672\\
0.13	0.779\\
0.14	0.768\\
0.15	0.823\\
0.16	0.801\\
0.17	0.816\\
0.18	0.836\\
0.19	0.802\\
0.2	0.764\\
0.21	0.731\\
0.22	0.705\\
0.23	0.648\\
0.24	0.562\\
0.25	0.481\\
0.26	0.448\\
0.27	0.384\\
0.28	0.289\\
0.29	0.241\\
0.3	0.177\\
};
\addlegendentry{At least one attacker identified}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.436\\
0.11	0.304\\
0.12	0.315\\
0.13	0.196\\
0.14	0.193\\
0.15	0.117\\
0.16	0.117\\
0.17	0.098\\
0.18	0.062\\
0.19	0.059\\
0.2	0.057\\
0.21	0.059\\
0.22	0.038\\
0.23	0.034\\
0.24	0.046\\
0.25	0.041\\
0.26	0.025\\
0.27	0.018\\
0.28	0.025\\
0.29	0.022\\
0.3	0.016\\
};
\addlegendentry{Successfull wrong accusation}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0.001\\
0.05	0.008\\
0.06	0.048\\
0.07	0.129\\
0.08	0.195\\
0.09	0.324\\
0.1	0.467\\
0.11	0.625\\
0.12	0.679\\
0.13	0.806\\
0.14	0.855\\
0.15	0.911\\
0.16	0.938\\
0.17	0.958\\
0.18	0.98\\
0.19	0.992\\
0.2	0.997\\
0.21	0.995\\
0.22	0.998\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
};
\addlegendentry{All Agent Honest}

\end{axis}
%\end{tikzpicture}%

==> ROCRSU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
%\begin{tikzpicture}

\begin{axis}[%
%width=4.04in,
%height=4.04in,
%at={(0.99in,0.685in)},
width=0.4 \textwidth,
height=4.5cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False Positives},
ymin=0,
ymax=1,
y label style={at={(axis description cs:0.05,0.5)}},
ylabel={True Positives},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.314,0.137)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.002	0.003\\
0.003	0.007\\
0.002	0.011\\
0.001	0.009\\
0.001	0.019\\
0.004	0.032\\
0.003	0.038\\
0.005	0.045\\
0.01	0.056\\
0.008	0.1\\
0.017	0.122\\
0.022	0.128\\
0.03	0.18\\
0.039	0.227\\
0.063	0.288\\
0.051	0.346\\
0.071	0.412\\
0.099	0.498\\
0.138	0.56\\
0.176	0.618\\
0.262	0.666\\
0.337	0.748\\
0.488	0.821\\
0.582	0.851\\
0.708	0.904\\
0.8	0.921\\
0.86	0.946\\
0.89	0.934\\
0.89	0.898\\
0.912	0.905\\
0.902	0.885\\
};
\addlegendentry{$\mu_{\text{est}}= 0.7 \, \text{m, }\sigma_{\text{est}}= 0.75 \, \text{m}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.003	0.011\\
0.003	0.012\\
0.005	0.028\\
0.004	0.033\\
0.006	0.055\\
0.004	0.075\\
0.012	0.103\\
0.008	0.1\\
0.007	0.171\\
0.015	0.2\\
0.01	0.258\\
0.03	0.232\\
0.026	0.364\\
0.035	0.404\\
0.035	0.459\\
0.05	0.539\\
0.05	0.615\\
0.083	0.672\\
0.109	0.721\\
0.132	0.778\\
0.215	0.83\\
0.362	0.887\\
0.476	0.923\\
0.548	0.948\\
0.709	0.953\\
0.829	0.966\\
0.906	0.963\\
0.897	0.963\\
0.932	0.94\\
0.933	0.932\\
0.935	0.934\\
};
\addlegendentry{$\mu_{\text{est}}= 0.8 \, \text{m, } \sigma_{\text{est}}= 0.75 \, \text{m}$}

\addplot [color=black!50!green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.006	0.043\\
0.004	0.063\\
0.005	0.086\\
0.008	0.087\\
0.005	0.133\\
0.003	0.181\\
0.008	0.205\\
0.011	0.231\\
0.008	0.276\\
0.013	0.365\\
0.016	0.39\\
0.012	0.431\\
0.017	0.501\\
0.024	0.588\\
0.021	0.626\\
0.027	0.71\\
0.04	0.771\\
0.065	0.814\\
0.097	0.864\\
0.113	0.913\\
0.21	0.929\\
0.334	0.946\\
0.499	0.97\\
0.54	0.982\\
0.73	0.987\\
0.849	0.992\\
0.919	0.992\\
0.926	0.981\\
0.959	0.966\\
0.965	0.964\\
0.945	0.945\\
};
\addlegendentry{$\mu_{\text{est}}= 0.9 \, \text{m, } \sigma_{\text{est}}= 0.75 \, \text{m}$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.004	0.101\\
0	0.146\\
0.006	0.174\\
0.006	0.185\\
0.003	0.235\\
0.006	0.325\\
0.007	0.347\\
0.012	0.387\\
0.004	0.438\\
0.012	0.514\\
0.014	0.551\\
0.011	0.615\\
0.017	0.671\\
0.011	0.757\\
0.009	0.792\\
0.022	0.82\\
0.036	0.837\\
0.053	0.899\\
0.1	0.944\\
0.125	0.944\\
0.219	0.966\\
0.337	0.985\\
0.457	0.987\\
0.566	0.993\\
0.732	0.998\\
0.854	0.998\\
0.936	0.993\\
0.942	0.992\\
0.965	0.972\\
0.966	0.967\\
0.973	0.973\\
};
\addlegendentry{$\mu_{\text{est}} = 1.0 \, \text{m, } \sigma_{\text{est}} = 0.75 \, \text{m}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.001\\
0	0.002\\
0.001	0\\
0.002	0.002\\
0.003	0.003\\
0.005	0.005\\
0.003	0.011\\
0.003	0.018\\
0.005	0.023\\
0.013	0.038\\
0.018	0.051\\
0.023	0.078\\
0.027	0.118\\
0.037	0.157\\
0.048	0.223\\
0.072	0.25\\
0.083	0.332\\
0.095	0.379\\
0.163	0.476\\
0.175	0.54\\
0.251	0.643\\
0.364	0.727\\
0.496	0.811\\
0.564	0.865\\
0.697	0.898\\
0.816	0.918\\
0.887	0.937\\
0.882	0.925\\
0.899	0.904\\
0.923	0.91\\
0.896	0.876\\
};
\addlegendentry{$\mu_{\text{est}}= 0.25 \, \text{m, } \sigma_{\text{est}} = 0.5 \, \text{m}$}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.109\\
0.001	0.139\\
0.002	0.16\\
0.001	0.199\\
0.001	0.251\\
0.002	0.272\\
0.001	0.357\\
0.001	0.373\\
0.004	0.453\\
0.003	0.534\\
0.002	0.58\\
0.003	0.671\\
0.006	0.685\\
0.003	0.772\\
0.011	0.821\\
0.015	0.884\\
0.04	0.92\\
0.047	0.948\\
0.09	0.973\\
0.136	0.983\\
0.212	0.988\\
0.342	0.998\\
0.517	0.996\\
0.581	0.999\\
0.734	0.999\\
0.867	0.999\\
0.951	0.994\\
0.959	0.996\\
0.985	0.99\\
0.988	0.989\\
0.997	0.997\\
};
\addlegendentry{$\mu_{\text{est}} = 0.25 \, \text{m, } \sigma_{\text{est}} = 0.25 \, \text{m}$}

\end{axis}
%\end{tikzpicture}%
